A Framework for Genetic Algorithms Based on Hadoop

Genetic Algorithms (GAs) are powerful metaheuristic techniques mostly used in many real-world applications. The sequential execution of GAs requires considerable computational power both in time and resources. Nevertheless, GAs are naturally parallel and accessing a parallel platform such as Cloud is easy and cheap. Apache Hadoop is one of the common services that can be used for parallel applications. However, using Hadoop to develop a parallel version of GAs is not simple without facing its inner workings. Even though some sequential frameworks for GAs already exist, there is no framework supporting the development of GA applications that can be executed in parallel. In this paper is described a framework for parallel GAs on the Hadoop platform, following the paradigm of MapReduce. The main purpose of this framework is to allow the user to focus on the aspects of GA that are specific to the problem to be addressed, being sure that this task is going to be correctly executed on the Cloud with a good performance. The framework has been also exploited to develop an application for Feature Subset Selection problem. A preliminary analysis of the performance of the developed GA application has been performed using three datasets and shown very promising performance.

==> figures/background_and_related_work/noisy_state-space_landscape.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
			width=0.8\linewidth,
			height=0.5\linewidth,
			axis x line=bottom,
			axis y line=left,
			xlabel={\footnotesize states},
			ylabel={\footnotesize objective function},
			xticklabel=\empty,
			yticklabel=\empty,
			xmin=0,
			ymin=0,
			xmax=20,
			ymax=5,
			tick style={draw=none}
		]
		\addplot
			[domain=2:10, samples=200, smooth]
			coordinates
			{(0, 1) (1, 0.5) (2, 5) (3, 3) (4, 4) (5, 2) (6, 3) (7, 1) (8, 4) (9, 1) (10, 2) (11, 0.5) (12, 5) (13, 2) (14, 4.5) (15, 3) (16, 4) (17, 3) (18, 4) (19, 2) (20, 3)};
	\end{axis}
\end{tikzpicture}


==> figures/preliminary_analysis/pie_chart_application_developing.tex <==
\begin{tikzpicture}
	\pie[sum=auto, text=legend, radius=1.5, color={red!30, blue!30}, style=very thin]{535/Application, 3908/Framework}
\end{tikzpicture}


==> figures/preliminary_analysis/pie_chart_framework_developing.tex <==
\begin{tikzpicture}
	\pie[sum=auto, text=legend, radius=1.5, color={blue!30, cyan!30}, style=very thin]{3908/Framework, 1903/Test}
\end{tikzpicture}


==> figures/preliminary_analysis/plot_stats_accuracy.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
			ybar,
			width=0.9\linewidth,
			height=0.55\linewidth,
			bar width=0.5cm,
			ymajorgrids,
			ylabel={\footnotesize accuracy (\%)},	
			y tick label style={font=\footnotesize},
			symbolic x coords={german credit, chicago crime, audiology},
			x tick label style={font=\footnotesize, text width=1.5cm, align=center},
			enlarge x limits=0.25,
			xtick=data,
			legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, font=\footnotesize},
			extra x ticks={german credit, chicago crime, audiology},
			extra x tick labels={600 \\ instances, 6000 \\ instances, 136 \\ instances},
			extra x tick style={tick pos=right, ticklabel pos=right, x tick label style={font=\scriptsize}}
		]
		\addplot coordinates {
			(german credit, 69.25)
			(chicago crime, 89.55)
			(audiology, 68.88)
		};
		\addplot coordinates {
			(german credit, 72.00)
			(chicago crime, 89.40)
			(audiology, 71.11)
		};
		\addplot coordinates {
			(german credit, 72.00)
			(chicago crime, 89.45)
			(audiology, 72.22)
		};
		\legend{sequential,pseudo-distributed,distributed}
	\end{axis}
\end{tikzpicture}


==> figures/preliminary_analysis/plot_stats_attributes.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
			ybar,
			width=0.9\linewidth,
			height=0.55\linewidth,
			bar width=0.5cm,
			ymajorgrids,
			ylabel={\footnotesize attributes},
			y tick label style={font=\footnotesize},
			symbolic x coords={german credit, chicago crime, audiology},
			x tick label style={font=\footnotesize, text width=1.5cm, align=center},
			enlarge x limits=0.25,
			xtick=data,
			legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, font=\footnotesize},
			extra x ticks={german credit, chicago crime, audiology},
			extra x tick labels={600 \\ instances, 6000 \\ instances, 136 \\ instances, 203 \\ instances},
			extra x tick style={tick pos=right, ticklabel pos=right, x tick label style={font=\scriptsize}}
		]
		\addplot coordinates {
			(german credit, 8)
			(chicago crime, 6)
			(audiology, 34)
		};
		\addplot coordinates {
			(german credit, 6)
			(chicago crime, 10)
			(audiology, 43)
		};
		\addplot coordinates {
			(german credit, 6)
			(chicago crime, 8)
			(audiology, 41)
		};
		\legend{sequential,pseudo-distributed,distributed}
	\end{axis}
\end{tikzpicture}


==> figures/preliminary_analysis/plot_stats_running_time.tex <==
\begin{tikzpicture}
	\begin{axis}
		[
			ybar,
			width=0.9\linewidth,
			height=0.55\linewidth,
			bar width=0.5cm,
			ymajorgrids,
			ylabel={\footnotesize running time (seconds)},	
			y tick label style={font=\footnotesize},
			ymin=0,
			symbolic x coords={german credit, chicago crime, audiology},
			x tick label style={font=\footnotesize, text width=1.5cm, align=center},
			enlarge x limits=0.25,
			xtick=data,
			legend style={at={(0.5,-0.3)}, anchor=north, legend columns=-1, font=\footnotesize},
			extra x ticks={german credit, chicago crime, audiology},
			extra x tick labels={600 \\ instances, 6000 \\ instances, 136 \\ instances},
			extra x tick style={tick pos=right, ticklabel pos=right, x tick label style={font=\scriptsize}}
		]
		\addplot coordinates {
			(german credit, 426)
			(chicago crime, 2179)
			(audiology, 811)
		};
		\addplot coordinates {
			(german credit, 1080)
			(chicago crime, 2993)
			(audiology, 1665)
		};
		\addplot coordinates {
			(german credit, 932)
			(chicago crime, 1384)
			(audiology, 1163)
		};
		\legend{sequential,pseudo-distributed,distributed}
	\end{axis}
\end{tikzpicture}

